Efficient Neural Ranking using Forward Indexes and Lightweight Encoders

Dual-encoder-based dense retrieval models have become the standard in IR. They employ large Transformer-based language models, which are notoriously inefficient in terms of resources and latency. We propose Fast-Forward indexes -- vector forward indexes which exploit the semantic matching capabilities of dual-encoder models for efficient and effective re-ranking. Our framework enables re-ranking at very high retrieval depths and combines the merits of both lexical and semantic matching via score interpolation. Furthermore, in order to mitigate the limitations of dual-encoders, we tackle two main challenges: Firstly, we improve computational efficiency by either pre-computing representations, avoiding unnecessary computations altogether, or reducing the complexity of encoders. This allows us to considerably improve ranking efficiency and latency. Secondly, we optimize the memory footprint and maintenance cost of indexes; we propose two complementary techniques to reduce the index size and show that, by dynamically dropping irrelevant document tokens, the index maintenance efficiency can be improved substantially. We perform evaluation to show the effectiveness and efficiency of Fast-Forward indexes -- our method has low latency and achieves competitive results without the need for hardware acceleration, such as GPUs.

==> figures/encoders/attn.tex <==
\begin{tikzpicture}
    \node[
        framedfignode,
        minimum width=150,
    ] (E) at (0,0) {Embedding};

    \node[
        fignode,
        below=1.25 of E.west,
        anchor=west,
    ] (T1) {$t_1$};
    \node[
        below=-0.2 of T1
    ] {\tiny \texttt{[CLS]}};

    \node[
        fignode,
        right=0 of T1,
        anchor=west,
    ] (T2) {$t_2$};
    \node[
        below=-0.2 of T2
    ] {\tiny \texttt{what}};

    \node[
        fignode,
        right=0 of T2,
        anchor=west,
    ] (T3) {$t_3$};
    \node[
        below=-0.2 of T3
    ] {\tiny \texttt{is}};

    \node[
        fignode,
        right=0 of T3,
        anchor=west,
    ] (T4) {$t_4$};
    \node[
        below=-0.2 of T4
    ] (T4b) {\tiny \texttt{the}};

    \node[
        fignode,
        anchor=north east,
    ] (Tq) at (T4.north -| E.east) {$t_{|q|}$};
    \node (Tqb) at (Tq |- T4b) {\tiny \texttt{[SEP]}};

    \node[
        fignode,
    ] at ($(T4.north)!0.5!(Tqb.south)$) {\dots};

    \node[
        framedfignode,
        minimum width=150,
        above=1.25 of E.west,
        anchor=west,
    ] (L) {Transformer encoder layer};

    \node[
        fignode,
        above=1.25 of L -| T1,
        anchor=center,
    ] (O) {$\hat{\zeta}(q)$};

    \draw[->] (T1) -- (T1 |- E.south);
    \draw[->] (T2) -- (T2 |- E.south);
    \draw[->] (T3) -- (T3 |- E.south);
    \draw[->] (T4) -- (T4 |- E.south);
    \draw[->] (Tq) -- (Tq |- E.south);
    \draw[->] (E.north -| T1) -- (L.south -| T1);
    \draw[->] (E.north -| T2) -- (L.south -| T2);
    \draw[->] (E.north -| T3) -- (L.south -| T3);
    \draw[->] (E.north -| T4) -- (L.south -| T4);
    \draw[->] (E.north -| Tq) -- (L.south -| Tq);
    \draw[->] (L.north -| T1) -- (O);

    \draw [
        decorate,
        decoration={
                brace,
                raise=5,
                amplitude=5,
            },
    ] (L.south west) -- (L.north west) node[left=0.5,midway] {$L \times$};
\end{tikzpicture}


==> figures/encoders/emb.tex <==
\begin{tikzpicture}
    \node[
        framedfignode,
        minimum width=150,
    ] (E) at (0,0) {Embedding};

    \node[
        fignode,
        below=1.25 of E.west,
        anchor=west,
    ] (T1) {$t_1$};
    \node[
        below=-0.2 of T1
    ] {\tiny \texttt{[CLS]}};

    \node[
        fignode,
        right=0 of T1,
        anchor=west,
    ] (T2) {$t_2$};
    \node[
        below=-0.2 of T2
    ] {\tiny \texttt{what}};

    \node[
        fignode,
        right=0 of T2,
        anchor=west,
    ] (T3) {$t_3$};
    \node[
        below=-0.2 of T3
    ] {\tiny \texttt{is}};

    \node[
        fignode,
        right=0 of T3,
        anchor=west,
    ] (T4) {$t_4$};
    \node[
        below=-0.2 of T4
    ] (T4b) {\tiny \texttt{the}};

    \node[
        fignode,
        anchor=north east,
    ] (Tq) at (T4.north -| E.east) {$t_{|q|}$};
    \node (Tqb) at (Tq |- T4b) {\tiny \texttt{[SEP]}};

    \node[
        fignode,
    ] at ($(T4.north)!0.5!(Tqb.south)$) {\dots};

    \node[
        framedfignode,
        trapezium,
        trapezium angle=60,
        trapezium stretches=true,
        minimum width=150,
        above=1.25 of E.center,
        anchor=center,
    ] (L) {Average};

    \node[
        fignode,
        above=1.25 of L.center,
        anchor=center,
    ] (O) {$\hat{\zeta}(q)$};

    \draw[->] (T1) -- (T1 |- E.south);
    \draw[->] (T2) -- (T2 |- E.south);
    \draw[->] (T3) -- (T3 |- E.south);
    \draw[->] (T4) -- (T4 |- E.south);
    \draw[->] (Tq) -- (Tq |- E.south);

    \draw[->] (E.north -| T1) -- (L.south -| T1);
    \draw[->] (E.north -| T2) -- (L.south -| T2);
    \draw[->] (E.north -| T3) -- (L.south -| T3);
    \draw[->] (E.north -| T4) -- (L.south -| T4);
    \draw[->] (E.north -| Tq) -- (L.south -| Tq);

    \draw[->] (L) -- (O);
\end{tikzpicture}


==> figures/encoders/selbert.tex <==
\begin{tikzpicture}
    % embedding
    \node[
        framedfignode,
        minimum width=150,
    ] (E) at (0,0) {Embedding};

    % inputs
    \node[
        fignode,
        below=1.25 of E.west,
        anchor=west,
    ] (T1) {$t_1$};
    \node[
        below=-0.2 of T1,
    ] (T1b) {\tiny \texttt{[CLS]}};

    \node[
        fignode,
        right=0.1 of T1,
        anchor=west,
    ] (T2) {$t_2$};
    \node[
        below=-0.2 of T2,
    ] (T2b) {\tiny \texttt{the}};

    \node[
        fignode,
        right=0.1 of T2,
        anchor=west,
    ] (T3) {$t_3$};
    \node[
        below=-0.2 of T3,
    ] {\tiny \texttt{meaning}};

    \node[
        fignode,
        right=0.1 of T3,
        anchor=west,
    ] (T4) {$t_4$};
    \node[
        below=-0.2 of T4,
    ] (T4b) {\tiny \texttt{of}};

    \node[
        fignode,
        anchor=north east,
    ] (Td) at (T4.north -| E.east) {$t_{|d|}$};
    \node (Tdb) at (Td |- T4b) {\tiny \texttt{[SEP]}};

    \node[
        fignode,
    ] at ($(T4.north)!0.5!(Tdb.south)$) {\dots};

    % scoring network
    \node[
        framedfignode,
        minimum width=150,
        above=1.25 of E.west,
        anchor=west,
    ] (S) {Scoring network};
    \node[
        left=0.5 of S,
    ] (P) {$p$};
    \draw[->] (P) -- (S);

    % intermediate representations
    \node[
        fignode,
        above=1.5 of S.west,
        anchor=west,
    ] (Ts1) {$\hat{t}_1$};
    \node[
        below=-0.2 of Ts1,
    ] (Ts1b) {\tiny \texttt{[CLS]}};

    \node[
        fignode,
        right=0.1 of Ts1,
        anchor=west,
    ] (Ts2) {$\hat{t}_2$};
    \node[
        below=-0.2 of Ts2,
    ] (Ts2b) {\tiny \texttt{meaning}};

    \node[
        fignode,
        right=0.1 of Ts2,
        anchor=west,
    ] (Ts3) {$\hat{t}_3$};
    \node[
        below=-0.2 of Ts3,
    ] (Ts3b) {\tiny \texttt{life}};

    \node[
        fignode,
        right=0.1 of Ts3,
        anchor=west,
    ] (Ts4) {$\hat{t}_4$};
    \node[
        below=-0.2 of Ts4,
    ] (Ts4b) {\tiny \texttt{[SEP]}};

    % encoder
    \node[
        framedfignode,
        minimum width=150,
        above=1.25 of Ts1.west,
        anchor=west,
    ] (L) {Transformer encoder layer};

    % output
    \node[
        fignode,
        above=1.25 of L -| T1,
        anchor=center,
    ] (O) {$\hat{\eta}(d)$};

    % batch visualization
    \begin{scope}[on background layer]
        \node[
            xshift=4,
            yshift=-4,
            fit=(T1b.south west |- T1.north west)(Tdb.south east),
            inner sep=0,
            dashed,
            rounded corners,
            draw=gray,
        ] (Tr) {};
        \node[
            xshift=2,
            yshift=-2,
            fit=(T1b.south west |- T1.north west)(Tdb.south east),
            inner sep=0,
            dashed,
            rounded corners,
            fill=white,
            draw=gray,
        ] {};
        \node[
            fit=(T1b.south west |- T1.north west)(Tdb.south east),
            inner sep=0,
            dashed,
            rounded corners,
            fill=white,
            draw,
        ] {};

        \node[
            xshift=4,
            yshift=-4,
            fit=(Ts1b.south west |- Ts1.north west)(Ts4b.south east),
            inner sep=0,
            dashed,
            rounded corners,
            draw=gray,
        ] (Tsr) {};
        \node[
            xshift=2,
            yshift=-2,
            fit=(Ts1b.south west |- Ts1.north west)(Ts4b.south east),
            inner sep=0,
            dashed,
            rounded corners,
            fill=white,
            draw=gray,
        ] (Tsm) {};
        \node[
            fit=(Ts1b.south west |- Ts1.north west)(Ts4b.south east),
            inner sep=0,
            dashed,
            rounded corners,
            fill=white,
            draw,
        ] {};

        \node[
            xshift=4,
            yshift=-4,
            fit=(O),
            inner sep=0,
            dashed,
            rounded corners,
            draw=gray,
        ] {};
        \node[
            xshift=2,
            yshift=-2,
            fit=(O),
            inner sep=0,
            dashed,
            rounded corners,
            fill=white,
            draw=gray,
        ] (Om) {};
        \node[
            fit=(O),
            inner sep=0,
            dashed,
            rounded corners,
            fill=white,
            draw,
        ] {};
    \end{scope}

    % inputs -> embedding
    \draw[->] (T1) -- (T1 |- E.south);
    \draw[->] (T2) -- (T2 |- E.south);
    \draw[->] (T3) -- (T3 |- E.south);
    \draw[->] (T4) -- (T4 |- E.south);
    \draw[->] (Td) -- (Td |- E.south);

    % embedding -> scoring network
    \draw[->] (E.north -| T1) -- (S.south -| T1);
    \draw[->] (E.north -| T2) -- (S.south -| T2);
    \draw[->] (E.north -| T3) -- (S.south -| T3);
    \draw[->] (E.north -| T4) -- (S.south -| T4);
    \draw[->] (E.north -| Td) -- (S.south -| Td);

    % scoring network -> intermediate representations
    \draw[->] (S.north -| Ts1) -- (Ts1b |- Tsm.south);
    \draw[->] (S.north -| Ts2) -- (Ts2b |- Tsm.south);
    \draw[->] (S.north -| Ts3) -- (Ts3b |- Tsm.south);
    \draw[->] (S.north -| Ts4) -- (Ts4b |- Tsm.south);

    % intermediate representations -> encoder
    \draw[->] (Ts1) -- (L.south -| Ts1);
    \draw[->] (Ts2) -- (L.south -| Ts2);
    \draw[->] (Ts3) -- (L.south -| Ts3);
    \draw[->] (Ts4) -- (L.south -| Ts4);

    % encoder -> output
    \draw[->] (L.north -| T1) -- (Om.south -| T1);

    % annotations
    \draw [
        decorate,
        decoration={
                brace,
                raise=10,
                amplitude=5,
            },
    ] (T1b.south west |- Tr.south) -- (T1.north west -| T1b.south west) node[left=0.75,midway] {Input batch};

    \draw [
        decorate,
        decoration={
                brace,
                raise=10,
                amplitude=5,
            },
    ] (Ts1b.south west |- Tsr.south) -- (Ts1.north west -| Ts1b.south west) node[left=0.75,midway] {Shortened batch};

    \draw [
        decorate,
        decoration={
                brace,
                raise=10,
                amplitude=5,
            },
    ] (L.south west) -- (L.north west) node[left=0.75,midway] {$L \times$};
\end{tikzpicture}


==> figures/fast_forward/coalescing.tex <==
\begin{tikzpicture}
    \draw[
        thick,
        rotate=135,
        postaction={
                decorate,
                decoration={
                        text effects along path,
                        text={\ Embedding space\ },
                        text align=center,
                        text effects/.cd,
                        text along path,
                        every character/.style={
                                fill=white,
                                yshift=-0.5ex,
                            },
                    },
            },
    ] (0,0) ellipse (2.5 and 3.5);

    \node[
        circle,
        dotted,
        thick,
        minimum size=50,
        draw=red,
    ] (P012) at (1.25,1.25) {};
    \node[
        circle,
        fill=red,
        inner sep=0,
        minimum size=5,
        draw,
    ] (P) at (P012) {};
    \node[
        fill=white,
    ] at (P012.north) {\small \textcolor{red}{$\hat{p}_{012}$}};
    \draw[fill=gray] (0.75,0.75) circle (0.05) node[right] {\small $p_0$};
    \draw[fill=gray] (1.75,0.75) circle (0.05) node[above] {\small $p_1$};
    \draw[fill=gray] (1.75,1.75) circle (0.05) node[left] {\small $p_2$};

    \draw[fill=gray] (0.45,-1.7) circle (0.05) node[below] {\small $p_3$};
    \draw[fill=gray] (-2,0) circle (0.05) node[below] {\small $p_4$};

    \node[
        circle,
        dotted,
        thick,
        minimum size=45,
        draw=red,
    ] (P56) at (-0.3,-1) {};
    \node[
        circle,
        fill=red,
        inner sep=0,
        minimum size=5,
        draw,
    ] at (P56) {};
    \node[
        fill=white,
    ] at (P56.north) {\small \textcolor{red}{$\hat{p}_{56}$}};
    \draw[fill=gray] (0.15,-1.35) circle (0.05) node[above] {\small $p_5$};
    \draw[fill=gray] (-0.75,-0.65) circle (0.05) node[below] {\small $p_6$};

    \node[draw] (FF) at (-5,2) {$\eta^{\text{FF}}(p_1)$};
    \draw[
        ->,
        dashed,
        shorten >= 2,
    ] (FF) -- (P) node[
        pos=0.4,
        sloped,
        fill=white,
    ] {Index look-up};
\end{tikzpicture}


==> figures/fast_forward/early_stopping.tex <==
\begin{tikzpicture}
    \newcommand{\repr}[2]{$\begin{bmatrix} #1 \\ \vdots \\ #2 \end{bmatrix}$}
    \matrix [
        matrix of nodes,
        nodes in empty cells,
        column sep=5,
    ]
    (T) at (0,0)
    {
         &        & \node[align=center] {Matching \\ score}; &   & \node[align=center] {Semantic \\ similarity}; & \\
         & $d_8$  & \num{0.34}                               & + & \num{0.48}                                    & \\
         & $d_2$  & \num{0.32}                               & + & \textcolor{red}{\num{0.61}}        & \\
         &        &                                          &   &                                               & \\
         & $d_1$  & \num{0.08}                               & + & \textcolor{gray}{\num{0.61}}       & \\
         & \vdots & \vdots                                   &   &                                               & \\
    };

    \draw[thick] (T-1-1.south east) -- (T-1-6.south west);
    \draw[thin] (T-4-1.east) -- (T-4-6.west) node[midway,fill=white] {\scriptsize \textit{early stopping for top-\num{1}}};

    \node[
        below=1 of T-5-5,
        dashed,
        rounded corners,
        draw,
        outer sep=2,
    ] (M) {\textcolor{red}{estimated maximum}};
    \draw[->,dashed] (M) -- (T-5-5);

    \node[right=0 of T-5-5] {$\leq$ current top-$k$};

    \matrix [
        draw,
        rounded corners,
        right=3.5 of T,
        matrix of nodes,
        nodes in empty cells,
        inner sep=7,
        outer sep=2,
        column 3/.style={anchor=base west},
    ]
    (F)
    {
        $d_1$ & $\mapsto$ & \tiny \repr{0.09}{0.91}                                     \\
        $d_2$ & $\mapsto$ & \tiny \repr{0.58}{0.37} \repr{0.44}{0.19} \repr{0.71}{0.60} \\
              & \vdots    &                                                             \\
        $d_n$ & $\mapsto$ & \tiny \repr{0.12}{0.89} \repr{0.33}{0.10}                   \\
    };
    \node[
        fill=white,
    ] at (F.north) {\textbf{\fastforward{} index}};

    \draw[->,dashed] (T-3-5) -- (T-3-5 -| F.west) node[
        midway,
        fill=white,
        above,
    ] {$\max_{p_i \in d_2} \left( \zeta(q) \cdot \eta(p_i) \right)$};

\end{tikzpicture}


==> plots/coalescing/coalescing.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{plots/coalescing/coalescing.csv}\data
    \begin{axis}[
            ymin=0,
            ymax=100,
            axis y line*=left,
            bar width=0.5cm,
            width=0.9\textwidth,
            height=0.3\textheight,
            every axis plot/.append style={fill},
            xlabel={Distance threshold $\delta$},
            xtick=data,
            xticklabels from table={\data}{1},
            ylabel={\%},
            grid=major,
        ]
        \addplot+[
            ybar,
            area legend,
            plotColorNeutral*,
            thick,
            draw=black,
            mark=none,
        ] table[x index=0, y index=2] {\data}; \label{plot1}
    \end{axis}

    \begin{axis}[
            ymin=0.3,
            ymax=0.8,
            axis y line*=right,
            width=0.9\textwidth,
            height=0.3\textheight,
            xtick=data,
            xticklabels from table={\data}{1},
            ylabel={Metric value},
            legend pos=north west,
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addlegendimage{/pgfplots/refstyle=plot1}
        \addlegendentry{Size reduction [\%]}
        \addplot+[
            const plot mark mid,
            thick,
            plotColor1,
            mark=square,
        ] table[x index=0, y index=4] {\data};
        \addlegendentry{AP}
        \addplot+[
            const plot mark mid,
            thick,
            plotColor2,
            mark=o,
        ] table[x index=0, y index=5] {\data};
        \addlegendentry{nDCG}
    \end{axis}
\end{tikzpicture}


==> plots/early_stopping/early_stopping.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{plots/early_stopping/early_stopping.csv}\data
    \begin{axis}[
            width=\textwidth,
            height=0.25\textheight,
            xlabel={Cut-off depth $k$},
            grid=major,
            x dir=reverse,
            legend entries={
                    Sparse depth,
                    Average number of index look-ups
                },
            legend cell align={left},
            legend pos=south west,
        ]
        \addplot[
            domain=10:100,
            samples=2,
            dashed,
            mark=none,
            very thick,
            plotColor1,
        ] {5000};
        \addplot+[
            const plot mark mid,
            thick,
            mark=o,
            plotColor2,
        ] table[y index=1] {\data};
    \end{axis}
\end{tikzpicture}


==> plots/encoders/latency.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=0.9\textwidth,
            enlargelimits=false,
            colormap name={greenred},
            xlabel={Hidden dimensions $H$},
            xtick={0,1,2,3},
            xticklabels={128,256,512,768},
            ylabel={Encoder layers $L$},
            ytick={0,1,2,3,4,5,6},
            yticklabels={0,2,4,6,8,10,12},
        ]
        \addplot [
            matrix plot,
            nodes near coords style={
                    anchor=mid,
                    text=white,
                },
            nodes near coords={
                    \ifthenelse{
                        \equal{\pgfplotspointmetatransformed}{0}}
                    {}
                    {\pgfmathprintnumber[precision=4]{\pgfplotspointmeta}}
                },
            point meta=explicit,
        ] coordinates {
                (0,0) [nan] (1,0) [nan] (2,0) [nan] (3,0) [0.013]

                (0,1) [0.027] (1,1) [0.12] (2,1) [0.29] (3,1) [0.55]

                (0,2) [0.054] (1,2) [0.15] (2,2) [0.53] (3,2) [1.1]

                (0,3) [0.076] (1,3) [0.23] (2,3) [0.85] (3,3) [1.6]

                (0,4) [0.1] (1,4) [0.31] (2,4) [1.1] (3,4) [2.2]

                (0,5) [0.13] (1,5) [0.38] (2,5) [1.4] (3,5) [2.6]

                (0,6) [0.17] (1,6) [0.45] (2,6) [1.7] (3,6) [3.1]
            };
    \end{axis}
\end{tikzpicture}


==> plots/encoders/msmpsgdev.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=0.9\textwidth,
            enlargelimits=false,
            colormap name={redgreen},
            xlabel={Hidden dimensions $H$},
            xtick={0,1,2,3},
            xticklabels={128,256,512,768},
            ylabel={Encoder layers $L$},
            ytick={0,1,2,3,4,5,6},
            yticklabels={0,2,4,6,8,10,12},
        ]
        \addplot [
            matrix plot,
            nodes near coords style={
                    anchor=mid,
                    text=white,
                },
            nodes near coords={
                    \ifthenelse{
                        \equal{\pgfplotspointmetatransformed}{0}}
                    {}
                    {\pgfmathprintnumber[precision=4]{\pgfplotspointmeta}}
                },
            point meta=explicit,
        ] coordinates {
                (0,0) [nan] (1,0) [nan] (2,0) [nan] (3,0) [0.37]

                (0,1) [0.35] (1,1) [0.36] (2,1) [0.37] (3,1) [0.37]

                (0,2) [0.35] (1,2) [0.36] (2,2) [0.37] (3,2) [0.37]

                (0,3) [0.36] (1,3) [0.36] (2,3) [0.37] (3,3) [0.37]

                (0,4) [0.35] (1,4) [0.37] (2,4) [0.37] (3,4) [0.37]

                (0,5) [0.36] (1,5) [0.37] (2,5) [0.37] (3,5) [0.37]

                (0,6) [0.36] (1,6) [0.37] (2,6) [0.37] (3,6) [0.39]
            };
    \end{axis}
\end{tikzpicture}


==> plots/encoders/trecdlpsg20.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=0.9\textwidth,
            enlargelimits=false,
            colormap name={redgreen},
            xlabel={Hidden dimensions $H$},
            xtick={0,1,2,3},
            xticklabels={128,256,512,768},
            ylabel={Encoder layers $L$},
            ytick={0,1,2,3,4,5,6},
            yticklabels={0,2,4,6,8,10,12},
        ]
        \addplot [
            matrix plot,
            nodes near coords style={
                    anchor=mid,
                    text=white,
                },
            nodes near coords={
                    \ifthenelse{
                        \equal{\pgfplotspointmetatransformed}{0}}
                    {}
                    {\pgfmathprintnumber[precision=4]{\pgfplotspointmeta}}
                },
            point meta=explicit,
        ] coordinates {
                (0,0) [nan] (1,0) [nan] (2,0) [nan] (3,0) [0.62]

                (0,1) [0.62] (1,1) [0.66] (2,1) [0.65] (3,1) [0.64]

                (0,2) [0.63] (1,2) [0.65] (2,2) [0.64] (3,2) [0.65]

                (0,3) [0.63] (1,3) [0.64] (2,3) [0.63] (3,3) [0.66]

                (0,4) [0.63] (1,4) [0.66] (2,4) [0.65] (3,4) [0.65]

                (0,5) [0.63] (1,5) [0.64] (2,5) [0.64] (3,5) [0.67]

                (0,6) [0.62] (1,6) [0.65] (2,6) [0.65] (3,6) [0.7]
            };
    \end{axis}
\end{tikzpicture}


==> plots/encoders/trecdspsg19.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=0.9\textwidth,
            enlargelimits=false,
            colormap name={redgreen},
            xlabel={Hidden dimensions $H$},
            xtick={0,1,2,3},
            xticklabels={128,256,512,768},
            ylabel={Encoder layers $L$},
            ytick={0,1,2,3,4,5,6},
            yticklabels={0,2,4,6,8,10,12},
        ]
        \addplot [
            matrix plot,
            nodes near coords style={
                    anchor=mid,
                    text=white,
                },
            nodes near coords={
                    \ifthenelse{
                        \equal{\pgfplotspointmetatransformed}{0}}
                    {}
                    {\pgfmathprintnumber[precision=4]{\pgfplotspointmeta}}
                },
            point meta=explicit,
        ] coordinates {
                (0,0) [nan] (1,0) [nan] (2,0) [nan] (3,0) [0.67]

                (0,1) [0.66] (1,1) [0.65] (2,1) [0.64] (3,1) [0.66]

                (0,2) [0.64] (1,2) [0.65] (2,2) [0.63] (3,2) [0.66]

                (0,3) [0.64] (1,3) [0.65] (2,3) [0.63] (3,3) [0.63]

                (0,4) [0.64] (1,4) [0.65] (2,4) [0.66] (3,4) [0.63]

                (0,5) [0.65] (1,5) [0.67] (2,5) [0.66] (3,5) [0.66]

                (0,6) [0.64] (1,6) [0.66] (2,6) [0.63] (3,6) [0.67]
            };
    \end{axis}
\end{tikzpicture}


==> plots/index_dim/index_dim_psg19.tex <==
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            width=0.9\textwidth,
            bar width=0.2,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3, 4},
            xticklabels={$128$, $256$, $512$, $768$},
            xlabel={Hidden dimensions $H$},
            ylabel={nDCG@\num{10}},
            enlarge x limits=0.15,
            ytick={0.6, 0.65},
            ymin=0.575,
            ymax=0.7,
            area legend,
            legend entries={$L = 0$, $L = 12$},
            legend cell align={left},
            legend pos=north west,
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor1*,
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,0.618)
                (2,0.632)
                (3,0.652)
                (4,0.669)
            };
        \addplot+[
            ybar,
            plotColor2*,
            draw=black,
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,0.607)
                (2,0.654)
                (3,0.673)
                (4,0.668)
            };
    \end{axis}
\end{tikzpicture}


==> plots/index_dim/index_dim_psg20.tex <==
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            width=0.9\textwidth,
            bar width=0.2,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3, 4},
            xticklabels={$128$, $256$, $512$, $768$},
            xlabel={Hidden dimensions $H$},
            ylabel={nDCG@\num{10}},
            enlarge x limits=0.15,
            ymin=0.45,
            ymax=0.75,
            area legend,
            legend entries={$L = 0$, $L = 12$},
            legend cell align={left},
            legend pos=north west,
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor1*,
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,0.564)
                (2,0.617)
                (3,0.637)
                (4,0.623)
            };
        \addplot+[
            ybar,
            plotColor2*,
            draw=black,
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,0.554)
                (2,0.656)
                (3,0.678)
                (4,0.701)
            };
    \end{axis}
\end{tikzpicture}


==> plots/length_stats.tex <==
\begin{tikzpicture}
    \begin{axis}
        [
            width=\textwidth,
            height=0.15\textheight,
            xmode=log,
            boxplot/draw direction=x,
            boxplot={box extend=0.4, whisker extend=0.16},
            xlabel={Number of tokens},
            ytick={1, 2},
            yticklabels={Queries, Passages},
            enlarge y limits=0.2,
            grid=major,
            cycle list={
                    {draw=black, fill=plotColorNeutral*, solid, mark=*},
                    {draw=black, fill=plotColorNeutral*, solid, mark=*}
                },
        ]
        \addplot+[
            boxplot prepared={
                    median=9.0,
                    upper quartile=10.0,
                    lower quartile=7.0,
                    upper whisker=14,
                    lower whisker=4,
                },
        ] coordinates {(0, 15) (0, 16) (0, 15) (0, 16) (0, 16) (0, 19) (0, 15) (0, 24) (0, 40) (0, 30) (0, 20) (0, 15) (0, 28) (0, 18) (0, 16) (0, 15) (0, 25) (0, 23) (0, 16) (0, 16) (0, 15) (0, 41) (0, 18) (0, 15) (0, 17) (0, 15) (0, 15) (0, 15) (0, 15) (0, 15) (0, 15) (0, 17) (0, 15) (0, 15) (0, 15) (0, 16) (0, 27) (0, 16) (0, 15) (0, 15) (0, 18) (0, 17) (0, 16) (0, 20) (0, 20) (0, 17) (0, 15) (0, 15) (0, 19) (0, 24) (0, 15) (0, 16) (0, 15) (0, 15) (0, 15) (0, 16) (0, 15) (0, 16) (0, 19) (0, 15) (0, 17) (0, 16) (0, 17) (0, 20) (0, 19) (0, 30) (0, 44) (0, 15) (0, 15) (0, 17) (0, 15) (0, 23) (0, 15) (0, 17) (0, 17) (0, 17) (0, 41) (0, 17) (0, 16) (0, 16) (0, 15) (0, 15) (0, 20) (0, 19) (0, 32) (0, 16) (0, 16) (0, 17) (0, 16) (0, 15) (0, 15) (0, 17) (0, 17) (0, 15) (0, 15) (0, 17) (0, 16) (0, 18) (0, 16) (0, 16) (0, 19) (0, 26) (0, 19) (0, 15) (0, 15) (0, 15) (0, 15) (0, 15) (0, 25) (0, 15) (0, 20) (0, 15) (0, 18) (0, 17) (0, 15) (0, 15) (0, 15) (0, 17) (0, 15) (0, 15) (0, 16) (0, 16) (0, 15) (0, 15) (0, 16) (0, 17) (0, 17) (0, 17) (0, 15) (0, 17) (0, 16) (0, 15) (0, 15) (0, 19) (0, 16) (0, 15) (0, 15) (0, 21) (0, 15) (0, 21) (0, 17) (0, 20) (0, 17) (0, 15) (0, 15) (0, 18) (0, 20) (0, 15) (0, 17) (0, 16) (0, 17) (0, 15) (0, 15) (0, 15) (0, 15) (0, 17) (0, 22) (0, 15) (0, 18) (0, 17) (0, 16) (0, 15) (0, 20) (0, 16) (0, 18) (0, 15) (0, 18) (0, 17) (0, 15) (0, 15) (0, 15) (0, 15) (0, 15) (0, 15) (0, 17) (0, 16) (0, 16) (0, 15) (0, 17) (0, 19) (0, 15) (0, 18) (0, 18) (0, 21) (0, 15) (0, 16) (0, 23) (0, 15) (0, 16) (0, 15) (0, 18) (0, 15) (0, 15) (0, 17) (0, 15) (0, 20) (0, 20) (0, 15) (0, 19) (0, 31) (0, 17) (0, 21) (0, 15) (0, 34) (0, 15) (0, 23) (0, 18) (0, 19) (0, 15) (0, 23) (0, 16) (0, 18) (0, 17) (0, 15) (0, 15) (0, 15) (0, 17) (0, 26) (0, 21) (0, 17) (0, 16) (0, 22) (0, 17) (0, 16) (0, 21) (0, 26) (0, 15) (0, 15) (0, 23) (0, 19) (0, 22) (0, 17) (0, 18) (0, 16) (0, 15) (0, 17) (0, 15) (0, 15) (0, 22) (0, 23) (0, 17) (0, 17) (0, 15) (0, 23) (0, 23) (0, 15) (0, 15) (0, 18) (0, 15) (0, 20) (0, 17) (0, 16) (0, 23) (0, 16) (0, 17) (0, 20) (0, 16) (0, 15) (0, 20) (0, 33) (0, 15) (0, 16) (0, 19) (0, 15) (0, 17) (0, 18) (0, 18) (0, 15) (0, 17) (0, 16) (0, 15) (0, 18) (0, 16) (0, 19) (0, 17) (0, 15) (0, 33) (0, 21) (0, 18) (0, 15) (0, 17) (0, 21) (0, 15) (0, 16) (0, 15) (0, 18) (0, 17) (0, 17)};
        \addplot+[
            boxplot prepared={
                    median=66.0,
                    upper quartile=80.0,
                    lower quartile=56.0,
                    upper whisker=116,
                    lower whisker=20,
                },
        ] coordinates {(0, 18) (0, 15) (0, 19) (0, 17) (0, 15) (0, 15) (0, 19) (0, 19) (0, 18) (0, 16) (0, 18) (0, 19) (0, 14) (0, 17) (0, 17) (0, 18) (0, 16) (0, 19) (0, 16) (0, 19) (0, 17) (0, 18) (0, 19) (0, 19) (0, 131) (0, 121) (0, 214) (0, 141) (0, 136) (0, 119) (0, 123) (0, 147) (0, 124) (0, 121) (0, 135) (0, 134) (0, 137) (0, 142) (0, 131) (0, 131) (0, 123) (0, 137) (0, 117) (0, 126) (0, 152) (0, 125) (0, 118) (0, 132) (0, 142) (0, 125) (0, 117) (0, 199) (0, 133) (0, 130) (0, 133) (0, 125) (0, 156) (0, 145) (0, 140) (0, 128) (0, 122) (0, 173) (0, 131) (0, 144) (0, 132) (0, 123) (0, 129) (0, 138) (0, 120) (0, 149) (0, 117) (0, 133) (0, 137) (0, 120) (0, 136) (0, 119) (0, 126) (0, 132) (0, 156) (0, 121) (0, 132) (0, 131) (0, 122) (0, 119) (0, 133) (0, 125) (0, 133) (0, 139) (0, 206) (0, 148) (0, 117) (0, 127) (0, 130) (0, 142) (0, 137) (0, 118) (0, 125) (0, 122) (0, 121) (0, 119) (0, 130) (0, 150) (0, 149) (0, 135) (0, 135) (0, 160) (0, 118) (0, 141) (0, 121) (0, 141) (0, 131) (0, 120) (0, 127) (0, 145) (0, 149) (0, 148) (0, 152) (0, 120) (0, 161) (0, 191) (0, 177) (0, 131) (0, 191) (0, 128) (0, 127) (0, 144) (0, 197) (0, 147) (0, 133) (0, 142) (0, 122) (0, 142) (0, 164) (0, 126) (0, 118) (0, 121) (0, 119) (0, 119) (0, 146) (0, 120) (0, 121) (0, 151) (0, 123) (0, 124) (0, 121) (0, 127) (0, 124) (0, 131) (0, 122) (0, 275) (0, 123) (0, 269) (0, 150) (0, 157) (0, 177) (0, 180) (0, 137) (0, 168) (0, 157) (0, 127) (0, 140) (0, 193) (0, 123) (0, 130) (0, 117) (0, 124) (0, 117) (0, 118) (0, 128) (0, 171) (0, 244) (0, 121) (0, 155) (0, 151) (0, 117) (0, 121) (0, 125) (0, 164) (0, 129) (0, 118) (0, 154) (0, 119) (0, 120) (0, 130) (0, 117) (0, 134) (0, 118) (0, 120) (0, 128) (0, 136) (0, 184) (0, 132) (0, 125) (0, 120) (0, 182) (0, 124) (0, 119) (0, 123) (0, 117) (0, 130) (0, 131) (0, 135) (0, 160) (0, 184) (0, 141) (0, 131) (0, 133) (0, 157) (0, 149) (0, 223) (0, 141) (0, 141) (0, 160) (0, 160) (0, 121) (0, 127) (0, 127) (0, 121) (0, 194) (0, 121) (0, 118) (0, 157) (0, 177) (0, 154) (0, 132) (0, 126) (0, 182) (0, 145) (0, 150) (0, 117) (0, 124) (0, 131) (0, 135) (0, 139) (0, 127) (0, 182) (0, 133) (0, 119) (0, 118) (0, 128) (0, 156) (0, 134) (0, 135) (0, 220) (0, 117) (0, 140) (0, 176) (0, 140) (0, 143) (0, 145) (0, 183) (0, 133) (0, 154) (0, 139) (0, 169) (0, 132) (0, 162) (0, 145) (0, 124) (0, 125) (0, 124) (0, 129) (0, 138) (0, 153) (0, 124) (0, 138) (0, 139) (0, 139) (0, 122) (0, 151) (0, 134) (0, 140) (0, 142) (0, 161) (0, 119) (0, 132) (0, 133) (0, 165) (0, 135) (0, 127) (0, 127) (0, 137) (0, 140) (0, 178) (0, 146) (0, 138) (0, 132) (0, 126) (0, 130) (0, 134) (0, 122) (0, 117) (0, 132) (0, 124) (0, 184) (0, 129) (0, 147) (0, 142) (0, 140) (0, 134) (0, 119) (0, 127) (0, 160) (0, 134) (0, 127) (0, 145) (0, 118) (0, 133) (0, 118) (0, 133) (0, 171) (0, 120) (0, 131) (0, 138) (0, 162) (0, 149) (0, 124) (0, 121) (0, 130) (0, 136) (0, 165) (0, 122) (0, 123) (0, 158) (0, 134) (0, 120) (0, 134) (0, 128) (0, 138) (0, 140) (0, 133) (0, 145) (0, 136) (0, 128) (0, 131) (0, 133) (0, 125) (0, 165) (0, 138) (0, 120) (0, 123) (0, 123) (0, 150) (0, 138) (0, 128) (0, 147) (0, 135) (0, 142) (0, 120) (0, 119) (0, 117) (0, 134) (0, 117) (0, 119) (0, 153) (0, 122) (0, 157) (0, 125) (0, 124) (0, 121) (0, 126) (0, 159) (0, 153) (0, 138) (0, 127) (0, 123) (0, 138) (0, 135) (0, 169) (0, 129) (0, 148) (0, 148) (0, 126) (0, 122) (0, 152) (0, 119) (0, 152) (0, 118) (0, 125) (0, 141) (0, 160) (0, 133) (0, 159) (0, 120) (0, 130) (0, 123) (0, 148) (0, 126) (0, 221) (0, 118) (0, 117) (0, 138) (0, 149) (0, 145) (0, 132) (0, 127) (0, 140) (0, 133) (0, 226) (0, 121) (0, 144) (0, 140) (0, 121) (0, 172) (0, 152) (0, 129) (0, 166) (0, 138) (0, 156) (0, 127) (0, 128) (0, 126) (0, 202) (0, 211) (0, 150) (0, 118) (0, 141) (0, 123) (0, 118) (0, 132) (0, 194) (0, 171) (0, 118) (0, 121) (0, 130) (0, 117) (0, 154) (0, 160) (0, 139) (0, 145) (0, 124) (0, 125) (0, 127) (0, 124) (0, 146) (0, 123) (0, 126) (0, 120) (0, 133) (0, 136) (0, 197) (0, 127) (0, 164) (0, 122) (0, 144) (0, 127) (0, 118) (0, 123) (0, 132) (0, 118) (0, 120) (0, 173) (0, 180) (0, 140) (0, 167) (0, 120) (0, 131) (0, 192) (0, 118) (0, 123) (0, 120) (0, 138) (0, 139) (0, 118) (0, 137) (0, 133) (0, 129) (0, 166) (0, 136) (0, 155) (0, 162) (0, 118) (0, 144) (0, 156) (0, 141) (0, 169) (0, 135) (0, 136) (0, 117) (0, 158) (0, 124) (0, 134) (0, 270) (0, 118) (0, 120) (0, 160) (0, 122) (0, 142) (0, 182) (0, 154) (0, 125) (0, 144) (0, 242) (0, 120) (0, 139) (0, 142) (0, 150) (0, 130) (0, 150) (0, 146) (0, 144) (0, 121) (0, 118) (0, 129) (0, 135) (0, 126) (0, 126) (0, 123) (0, 133) (0, 129) (0, 137) (0, 119) (0, 128) (0, 132) (0, 128) (0, 130) (0, 132) (0, 129) (0, 125) (0, 117) (0, 123) (0, 122) (0, 140) (0, 129) (0, 131) (0, 190) (0, 142) (0, 172) (0, 152) (0, 203) (0, 140) (0, 119) (0, 132) (0, 151) (0, 159) (0, 164) (0, 142) (0, 118) (0, 119) (0, 121) (0, 132) (0, 124) (0, 151) (0, 126) (0, 161) (0, 140) (0, 133) (0, 128) (0, 136) (0, 197) (0, 146) (0, 122) (0, 137) (0, 155) (0, 133) (0, 137) (0, 145) (0, 138) (0, 138) (0, 127) (0, 146) (0, 212) (0, 166) (0, 140) (0, 137) (0, 120) (0, 130) (0, 124) (0, 122) (0, 149) (0, 179) (0, 123) (0, 128) (0, 157) (0, 119) (0, 140) (0, 134) (0, 161) (0, 118) (0, 130) (0, 185) (0, 124) (0, 191) (0, 154) (0, 125) (0, 139) (0, 137) (0, 137) (0, 133) (0, 124) (0, 129) (0, 135) (0, 145) (0, 212) (0, 135) (0, 131) (0, 127) (0, 165) (0, 119) (0, 129) (0, 123) (0, 121) (0, 128) (0, 142) (0, 128) (0, 129) (0, 121) (0, 131) (0, 126) (0, 119) (0, 120) (0, 147) (0, 121) (0, 169) (0, 134) (0, 139) (0, 135) (0, 253) (0, 165) (0, 140) (0, 117) (0, 136) (0, 131) (0, 230) (0, 121) (0, 125) (0, 152) (0, 124) (0, 135) (0, 158) (0, 128) (0, 156) (0, 168) (0, 138) (0, 128) (0, 135) (0, 169) (0, 141) (0, 153) (0, 154) (0, 135) (0, 130) (0, 148) (0, 142) (0, 168) (0, 147) (0, 122) (0, 132) (0, 121) (0, 123) (0, 119) (0, 119) (0, 120) (0, 140) (0, 119) (0, 130) (0, 128) (0, 121) (0, 117) (0, 149) (0, 131) (0, 123) (0, 120) (0, 136) (0, 143) (0, 118) (0, 133) (0, 120) (0, 117) (0, 119) (0, 133) (0, 127) (0, 129) (0, 136) (0, 121) (0, 153) (0, 144) (0, 164) (0, 119) (0, 120) (0, 137) (0, 119) (0, 124) (0, 126) (0, 160) (0, 141) (0, 124) (0, 123) (0, 129) (0, 134) (0, 141) (0, 119) (0, 125) (0, 166) (0, 162) (0, 172) (0, 203) (0, 128) (0, 170) (0, 121) (0, 140) (0, 135) (0, 135) (0, 119) (0, 123) (0, 127) (0, 119) (0, 129) (0, 160) (0, 128) (0, 125) (0, 124) (0, 190) (0, 120) (0, 177) (0, 142) (0, 121) (0, 142) (0, 158) (0, 154) (0, 143) (0, 129) (0, 149) (0, 138) (0, 143) (0, 157) (0, 137) (0, 142) (0, 131) (0, 186) (0, 136) (0, 117) (0, 138) (0, 118) (0, 135) (0, 129) (0, 123) (0, 141) (0, 127) (0, 176) (0, 148) (0, 146) (0, 153) (0, 130) (0, 125) (0, 132) (0, 126) (0, 169) (0, 117) (0, 124) (0, 124) (0, 117) (0, 205) (0, 129) (0, 126) (0, 140) (0, 162) (0, 149) (0, 138) (0, 138) (0, 123) (0, 163) (0, 135) (0, 150) (0, 118) (0, 151) (0, 127) (0, 120) (0, 122) (0, 138) (0, 126) (0, 182) (0, 142) (0, 133) (0, 126) (0, 125) (0, 154) (0, 125) (0, 144) (0, 122) (0, 133) (0, 124) (0, 129) (0, 169) (0, 185) (0, 162) (0, 122) (0, 119) (0, 150) (0, 175) (0, 122) (0, 260) (0, 119) (0, 199) (0, 131) (0, 165) (0, 219) (0, 131) (0, 156) (0, 161) (0, 120) (0, 139) (0, 125) (0, 119) (0, 127) (0, 139) (0, 132) (0, 120) (0, 142) (0, 134) (0, 135) (0, 126) (0, 150) (0, 121) (0, 139) (0, 127) (0, 151) (0, 118) (0, 117) (0, 127) (0, 124) (0, 129) (0, 149) (0, 226) (0, 136) (0, 179) (0, 137) (0, 121) (0, 140) (0, 137) (0, 143) (0, 132) (0, 130) (0, 117) (0, 125) (0, 141) (0, 117) (0, 124) (0, 146) (0, 124) (0, 135) (0, 149) (0, 126) (0, 124) (0, 132) (0, 127)};
    \end{axis}
\end{tikzpicture}

==> plots/selbert/selbert_attn.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{plots/selbert/selbert.csv}\data
    \begin{axis}[
            width=\textwidth,
            grid=major,
            ytick={0.25,0.3,0.35},
            xlabel={Ratio $p$},
        ]
        \addplot[
            domain=0.1:0.9,
            samples=2,
            dashed,
            mark=none,
            thick,
            plotColor1,
        ] {0.3885345674};
        \addplot+[
            const plot mark mid,
            thick,
            mark=square,
            plotColor2,
        ] table[y index=3] {\data};
    \end{axis}
\end{tikzpicture}


==> plots/selbert/selbert_emb.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{plots/selbert/selbert.csv}\data
    \begin{axis}[
            width=\textwidth,
            grid=major,
            ytick={0.25,0.3,0.35},
            xlabel={Ratio $p$},
            legend entries={\bertbase{},\selbert{}},
            legend cell align={left},
            legend pos=south east,
            legend style={font=\tiny},
        ]
        \addplot[
            domain=0.1:0.9,
            samples=2,
            dashed,
            mark=none,
            thick,
            plotColor1,
        ] {0.3661710229};
        \addplot+[
            const plot mark mid,
            thick,
            mark=square,
            plotColor2,
        ] table[y index=2] {\data};
    \end{axis}
\end{tikzpicture}


==> plots/selbert/selbert_latency.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{plots/selbert/selbert.csv}\data
    \begin{axis}[
            width=\textwidth,
            grid=major,
            xlabel={Ratio $p$},
        ]
        \addplot[
            domain=0.1:0.9,
            samples=2,
            dashed,
            mark=none,
            thick,
            plotColor1,
        ] {0.8979388236};
        \addplot+[
            const plot mark mid,
            thick,
            mark=square,
            plotColor2,
        ] table[y index=1] {\data};
    \end{axis}
\end{tikzpicture}

